Perfect matchings in planar 3-connected graphs: girth five and minimum degree five

Let $\Phi(G)$ denote the number of perfect matchings of a graph $G$. Goedgebeur et al. posted two questions about the perfect matchings of planar 3-connected graphs: does there exist an infinite family of matchable planar 3-connected graphs of girth 5 with a constant number of perfect matchings? Whether there exist infinitely many planar 3-connected graphs with minimum degree 5 which have a constant number of perfect matchings. We present answers to those questions. First, we construct, for every even $n\ge196$, a simple planar 3-connected graph of order $n$ and girth five with exactly $c$ perfect matchings, where $c$ is a fixed positive integer. Second, for a simple planar 3-connected graph $G$ with a perfect matching and minimum degree at least five, we show that $\Phi(G)\ge2^{\lceil(|V(G)|+20)/22\rceil}$. This implies that, for each positive integer $t$, only finitely many such graphs, up to isomorphism, have at most $t$ perfect matchings.

==> figures/lemma11_selected_faces_GH.tex <==
\begin{tikzpicture}[
 x=.95cm,y=.95cm,
 every node/.style={font=\small},
 vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=4.5pt},
 edge/.style={line width=.55pt},
 boundary/.style={draw=black!50,line width=1.1pt},
 added/.style={draw=black!65,dashed,line width=.55pt}]
\foreach \offset/\hatflag in {0/0,5.8/1} {
 \begin{scope}[shift={(\offset,0)}]
 \coordinate (u) at (-2,-1.7);
 \coordinate (v) at (2,-1.7);
 \coordinate (x) at (0,2.2);
 \coordinate (a) at (-.6667,-.0594);
 \coordinate (b) at (-.6667,-.6926);
 \coordinate (y) at (0,-.9661);
 \coordinate (c) at (.6667,-.6926);
 \coordinate (d) at (.6667,-.0594);
 \coordinate (w) at (0,-.045);
 \draw[boundary] (x)--(a)--(b)--(y)--(c)--(d)--cycle;
 \foreach \p in {x,a,b,y} {\draw[edge] (u)--(\p);}
 \foreach \p in {x,y,c,d} {\draw[edge] (v)--(\p);}
 \draw[line width=1.5pt] (u)--(v);
 \ifnum\hatflag=1\relax
   \foreach \p in {x,a,b,y,c,d} {\draw[added] (w)--(\p);}
   \node[vertex] at (w) {};
   \node[above right=1pt] at (w) {$w$};
 \fi
 \foreach \p in {x,a,b,y,c,d,u,v} {\node[vertex] at (\p) {};}
 \node[above] at (x) {$x$};
 \node[above left=1pt] at (a) {$a$};
 \node[left=1pt] at (b) {$b$};
 \node[below=1pt] at (y) {$y$};
 \node[right=1pt] at (c) {$c$};
 \node[above right=1pt] at (d) {$d$};
 \node[below left=1pt] at (u) {$u$};
 \node[below right=1pt] at (v) {$v$};
 \ifnum\hatflag=1\relax
   \node at (0,-2.5) {(b) $\widehat H$};
 \else
   \node at (0,-2.5) {(a) $H$};
 \fi
 \end{scope}
}
\begin{scope}[shift={(11,0)}]
\coordinate (u) at (-.8,0);
\coordinate (v) at (.8,0);
\draw[line width=1.5pt] (u)--(v);
\node[vertex] at (u) {};
\node[vertex] at (v) {};
\node[below] at (u) {$u$};
\node[below] at (v) {$v$};
\node at (0,-2.5) {(c) $I$};
\end{scope}
\end{tikzpicture}


==> figures/lemma_boundary_schematic_GH.tex <==
\begingroup
% Solid edges show only the local configuration; ellipses omit the rest.
\def\schematicBeforePositions{w/0/2.8,w1/-3.05/1,u/-.85/1,v/.85/1,wd/3.05/1}
\def\schematicBeforeBoundary{w/w1,w/wd}
\def\schematicBeforeEdges{w/u,w/v}
\def\schematicAfterPositions{wu/-1.65/-.75,wv/1.65/-.75,w1/-3.05/-2.25,u/-.85/-2.25,v/.85/-2.25,wd/3.05/-2.25}
\def\schematicAfterBoundary{wu/w1,wv/wd}
\def\schematicAfterEdges{wu/u,wv/v}
\begin{tikzpicture}[
 x=1cm,y=.8cm,
 every node/.style={font=\small},
 vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=5pt},
 split vertex/.style={vertex,line width=1pt},
 edge/.style={line width=.55pt},
 boundary/.style={draw=black!48,line width=1.2pt},
 matching/.style={line width=1.55pt}]

\begin{scope}
 \coordinate (x) at (0,2.6);
 \coordinate (y) at (0,-2.6);
 \coordinate (u) at (-.65,0);
 \coordinate (v) at (.65,0);
 \fill[black!9] (x)--(u)--(y)--(v)--cycle;
 \draw[edge] (x)--(u)--(y)--(v)--(x);
 \draw[matching] (u)--(v);
 \draw[boundary] (x)--(-2.15,1.4)--(-2.65,.45);
 \draw[boundary] (-2.65,-.45)--(-2.15,-1.4)--(y);
 \draw[boundary] (x)--(2.15,1.4)--(2.65,.45);
 \draw[boundary] (2.65,-.45)--(2.15,-1.4)--(y);
 \foreach \xx in {-2.65,2.65} {\node at (\xx,0) {$\vdots$};}
 \foreach \xx in {-2.15,2.15} {
  \foreach \yy in {-1.4,1.4} {\node[vertex] at (\xx,\yy) {};}
 }
 \foreach \yy in {-1,1} {
  \draw[edge] (u)--(-1.65,\yy);
  \draw[edge] (v)--(1.65,\yy);
  \node[vertex] at (-1.65,\yy) {};
  \node[vertex] at (1.65,\yy) {};
 }
 \node at (-1.65,0) {$\vdots$};
 \node at (1.65,0) {$\vdots$};
 \node[split vertex] at (x) {};
 \node[split vertex] at (y) {};
 \node[vertex] at (u) {};
 \node[vertex] at (v) {};
 \node[above=2pt] at (x) {$x$};
 \node[below=2pt] at (y) {$y$};
 \node[above right=2pt] at (u) {$u$};
 \node[above left=2pt] at (v) {$v$};
 \node at (-2.05,2.75) {$f_k$};
 \node[left=2pt] at (-2.45,1.2) {$C_k$};
 \node at (0,-3.45) {(a) $H$};
\end{scope}

\begin{scope}[shift={(7.8,0)}]
 \foreach \name/\xx/\yy in \schematicBeforePositions {
  \coordinate (\name) at (\xx,\yy);
 }
 \foreach \aa/\bb in \schematicBeforeBoundary {\draw[boundary] (\aa)--(\bb);}
 \foreach \aa/\bb in \schematicBeforeEdges {\draw[edge] (\aa)--(\bb);}
 \foreach \name/\xx/\yy in \schematicBeforePositions {\node[vertex] at (\name) {};}
 \node[split vertex] at (w) {};
 \node[above=2pt] at (w) {$w$};
 \node at (-1.65,2.7) {$f_k$};
 \node[below=3pt] at (w1) {$w_1$};
 \node[below=3pt] at (u) {$w_j=u$};
 \node[below=3pt] at (v) {$w_{j+1}=v$};
 \node[below=3pt] at (wd) {$w_d$};
 \node at (-1.95,1) {$\cdots$};
 \node at (1.95,1) {$\cdots$};
 \node at (0,-.05) {$\Downarrow$};
 \foreach \name/\xx/\yy in \schematicAfterPositions {
  \coordinate (\name) at (\xx,\yy);
 }
 \foreach \aa/\bb in \schematicAfterBoundary {\draw[boundary] (\aa)--(\bb);}
 \foreach \aa/\bb in \schematicAfterEdges {\draw[edge] (\aa)--(\bb);}
 \foreach \name/\xx/\yy in \schematicAfterPositions {\node[vertex] at (\name) {};}
 \node[split vertex] at (wu) {};
 \node[split vertex] at (wv) {};
 \node[above=2pt] at (wu) {$w_u$};
 \node[above=2pt] at (wv) {$w_v$};
 \node[below=3pt] at (w1) {$w_1$};
 \node[below=3pt] at (u) {$w_j=u$};
 \node[below=3pt] at (v) {$w_{j+1}=v$};
 \node[below=3pt] at (wd) {$w_d$};
 \node at (-1.95,-2.25) {$\cdots$};
 \node at (1.95,-2.25) {$\cdots$};
 \node at (0,-3.45) {(b) Splitting $w$};
\end{scope}

\begin{scope}[shift={(.55,-7.25)}]
 \coordinate (xu) at (0,2.6);
 \coordinate (yu) at (0,-2.6);
 \coordinate (u) at (.7,0);
 \draw[boundary] (xu)--(-2.15,1.4)--(-2.65,.45);
 \draw[boundary] (-2.65,-.45)--(-2.15,-1.4)--(yu);
 \draw[boundary] (xu)--(u)--(yu);
 \node at (-2.65,0) {$\vdots$};
 \foreach \yy in {-1.4,1.4} {\node[vertex] at (-2.15,\yy) {};}
 \foreach \yy in {-1,1} {
  \draw[edge] (u)--(-.85,\yy);
  \node[vertex] at (-.85,\yy) {};
 }
 \node at (-.85,0) {$\vdots$};
 \node at (-1.6,0) {$I_1$};
 \node[split vertex] at (xu) {};
 \node[split vertex] at (yu) {};
 \node[vertex] at (u) {};
 \node[above=2pt] at (xu) {$x_u$};
 \node[below=2pt] at (yu) {$y_u$};
 \node[right=2pt] at (u) {$u$};
 \node at (1.05,1.5) {$f_{1,1}$};
 \node at (-.55,-3.45) {(c) $H_1$};
\end{scope}

\begin{scope}[shift={(7.25,-7.25)}]
 \coordinate (xv) at (0,2.6);
 \coordinate (yv) at (0,-2.6);
 \coordinate (v) at (-.7,0);
 \draw[boundary] (xv)--(2.15,1.4)--(2.65,.45);
 \draw[boundary] (2.65,-.45)--(2.15,-1.4)--(yv);
 \draw[boundary] (xv)--(v)--(yv);
 \node at (2.65,0) {$\vdots$};
 \foreach \yy in {-1.4,1.4} {\node[vertex] at (2.15,\yy) {};}
 \foreach \yy in {-1,1} {
  \draw[edge] (v)--(.85,\yy);
  \node[vertex] at (.85,\yy) {};
 }
 \node at (.85,0) {$\vdots$};
 \node at (1.6,0) {$I_2$};
 \node[split vertex] at (xv) {};
 \node[split vertex] at (yv) {};
 \node[vertex] at (v) {};
 \node[above=2pt] at (xv) {$x_v$};
 \node[below=2pt] at (yv) {$y_v$};
 \node[left=2pt] at (v) {$v$};
 \node at (-1.05,1.5) {$f_{2,1}$};
 \node at (.55,-3.45) {(d) $H_2$};
\end{scope}
\node at (3.9,-11.6) {$H'=H_1\cup H_2$};
\end{tikzpicture}
\endgroup

